General inner approximation of vector-valued functions

This paper addresses the problem of evaluating a subset of the range of a vector-valued function. It is based on a work by Gold- sztejn and Jaulin which provides methods based on interval analysis to address this problem when the dimension of the domain and co-domain of the function are equal. This paper extends this result to vector-valued functions with domain and co-domain of different dimensions. This ex- tension requires the knowledge of the rank of the Jacobian function on the whole domain. This leads to the sub-problem of extracting an in- terval sub-matrix of maximum rank from a given interval matrix. Three different techniques leading to approximate solutions of this extraction are proposed and compared.

==> Times8.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Times8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8)%
    \put(0,0){\includegraphics[width=\unitlength]{Times8.pdf}}%
    \put(0.1475,0.0885){\makebox(0,0)[rb]{\smash{1e-05}}}%
    \put(0.1475,0.22366667){\makebox(0,0)[rb]{\smash{0.0001}}}%
    \put(0.1475,0.359){\makebox(0,0)[rb]{\smash{0.001}}}%
    \put(0.1475,0.49416667){\makebox(0,0)[rb]{\smash{0.01}}}%
    \put(0.1475,0.6295){\makebox(0,0)[rb]{\smash{0.1}}}%
    \put(0.1475,0.76466667){\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.17633333,0.0585){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.30666667,0.0585){\makebox(0,0)[b]{\smash{3}}}%
    \put(0.437,0.0585){\makebox(0,0)[b]{\smash{4}}}%
    \put(0.56733333,0.0585){\makebox(0,0)[b]{\smash{5}}}%
    \put(0.69766667,0.0585){\makebox(0,0)[b]{\smash{6}}}%
    \put(0.828,0.0585){\makebox(0,0)[b]{\smash{7}}}%
    \put(0.95833333,0.0585){\makebox(0,0)[b]{\smash{8}}}%
    \put(0.02933333,0.434){\rotatebox{90}{\makebox(0,0)[b]{\smash{Average computing time (s)}}}}%
    \put(0.56733333,0.0135){\makebox(0,0)[b]{\smash{Rank of the initial matrix}}}%
    \put(0.86033333,0.47916667){\makebox(0,0)[rb]{\smash{Criterion on H-matrices}}}%
    \put(0.86033333,0.44916667){\makebox(0,0)[rb]{\smash{Criterion on SDD matrices}}}%
    \put(0.86033333,0.41916667){\makebox(0,0)[rb]{\smash{Random extraction}}}%
  \end{picture}%
\endgroup%


==> Timesi.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Timesi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8)%
    \put(0,0){\includegraphics[width=\unitlength]{Timesi.pdf}}%
    \put(0.1475,0.0885){\makebox(0,0)[rb]{\smash{1e-06}}}%
    \put(0.1475,0.20116667){\makebox(0,0)[rb]{\smash{1e-05}}}%
    \put(0.1475,0.31383333){\makebox(0,0)[rb]{\smash{0.0001}}}%
    \put(0.1475,0.42666667){\makebox(0,0)[rb]{\smash{0.001}}}%
    \put(0.1475,0.53933333){\makebox(0,0)[rb]{\smash{0.01}}}%
    \put(0.1475,0.652){\makebox(0,0)[rb]{\smash{0.1}}}%
    \put(0.1475,0.76466667){\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.17633333,0.0585){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.30666667,0.0585){\makebox(0,0)[b]{\smash{3}}}%
    \put(0.437,0.0585){\makebox(0,0)[b]{\smash{4}}}%
    \put(0.56733333,0.0585){\makebox(0,0)[b]{\smash{5}}}%
    \put(0.69766667,0.0585){\makebox(0,0)[b]{\smash{6}}}%
    \put(0.828,0.0585){\makebox(0,0)[b]{\smash{7}}}%
    \put(0.95833333,0.0585){\makebox(0,0)[b]{\smash{8}}}%
    \put(0.02933333,0.434){\rotatebox{90}{\makebox(0,0)[b]{\smash{Average computing time (s)}}}}%
    \put(0.56733333,0.0135){\makebox(0,0)[b]{\smash{Rank of the initial matrix}}}%
    \put(0.86033333,0.52433333){\makebox(0,0)[rb]{\smash{Criterion on H-matrices}}}%
    \put(0.86033333,0.49433333){\makebox(0,0)[rb]{\smash{Criterion on SDD matrices}}}%
    \put(0.86033333,0.46433333){\makebox(0,0)[rb]{\smash{Random extraction}}}%
  \end{picture}%
\endgroup%


==> donut.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'donut.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{361.56984375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00951861)%
    \put(0,0){\includegraphics[width=\unitlength]{donut.pdf}}%
    \put(0.02850526,0.04023146){\makebox(0,0)[rb]{\smash{-6}}}%
    \put(0.02850526,0.19776673){\makebox(0,0)[rb]{\smash{-4}}}%
    \put(0.02850526,0.35530199){\makebox(0,0)[rb]{\smash{-2}}}%
    \put(0.02850526,0.51305851){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.02850526,0.67059377){\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.02850526,0.82812903){\makebox(0,0)[rb]{\smash{4}}}%
    \put(0.02850526,0.98566429){\makebox(0,0)[rb]{\smash{6}}}%
    \put(0.04686962,0.00040513){\makebox(0,0)[b]{\smash{-6}}}%
    \put(0.20440488,0.00040513){\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.36194014,0.00040513){\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.51969666,0.00040513){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.67723192,0.00040513){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.83476718,0.00040513){\makebox(0,0)[b]{\smash{4}}}%
    \put(0.99230245,0.00040513){\makebox(0,0)[b]{\smash{6}}}%
  \end{picture}%
\endgroup%


==> ex_function1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ex_function1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{306.78921875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94889254)%
    \put(0,0){\includegraphics[width=\unitlength]{ex_function1.pdf}}%
    \put(0.08823469,0.15176544){\makebox(0,0)[b]{\smash{-0.2}}}%
    \put(0.18054563,0.1264712){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.27285657,0.10117696){\makebox(0,0)[b]{\smash{0.2}}}%
    \put(0.36490674,0.07588272){\makebox(0,0)[b]{\smash{0.4}}}%
    \put(0.45721767,0.05058848){\makebox(0,0)[b]{\smash{0.6}}}%
    \put(0.54926785,0.02529424){\makebox(0,0)[b]{\smash{0.8}}}%
    \put(0.64131802,0){\makebox(0,0)[b]{\smash{1}}}%
    \put(0.6715668,0.00912679){\makebox(0,0)[b]{\smash{-1}}}%
    \put(0.73545431,0.06180139){\makebox(0,0)[b]{\smash{-0.8}}}%
    \put(0.79934182,0.11447599){\makebox(0,0)[b]{\smash{-0.6}}}%
    \put(0.86322933,0.16688983){\makebox(0,0)[b]{\smash{-0.4}}}%
    \put(0.92711685,0.21956443){\makebox(0,0)[b]{\smash{-0.2}}}%
    \put(0.99100436,0.27223903){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.05277061,0.17210514){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.05277061,0.27745434){\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.05277061,0.38280354){\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.05277061,0.48789198){\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.05277061,0.59298042){\makebox(0,0)[rb]{\smash{0.8}}}%
    \put(0.05277061,0.69806886){\makebox(0,0)[rb]{\smash{1}}}%
  \end{picture}%
\endgroup%


==> ex_param1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ex_param1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{281.4271698bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95984082)%
    \put(0,0){\includegraphics[width=\unitlength]{ex_param1.pdf}}%
    \put(-0.00260947,0.79064326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_3(x)$}}}%
    \put(0.34139979,0.50734147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_2(x)$}}}%
    \put(0.62759245,-0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_1(x)$}}}%
    \put(0.68974535,0.89615872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f(\vx)$}}}%
  \end{picture}%
\endgroup%


==> explications.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'explications.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{571.125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48541418)%
    \put(0,0){\includegraphics[width=\unitlength]{explications.pdf}}%
    \put(0.005,0.4){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vx$}}}%
    \put(0.106,0.3){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\vx}$}}}%
    \put(0.20381454,0.25492845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{x}$}}}%
    \put(0.44694369,0.3579832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_S$}}}%
    \put(0.43893947,0.12886149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(f_S)^{-1}$}}}%
    \put(0.92,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\vy}$}}}%
    \put(0.2,0.03){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{x} + \Gamma(\vJ, \tilde{\vx} - \tilde{x}, \tilde{\vy} - f(\tilde{x}))$}}}%
    \put(0.57100958,0.00079339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_S(\tilde{\vx})$}}}%
    \put(0.7,0.46){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_S(\vx) = \{ f(x) : x \in \vx \}$}}}%
  \end{picture}%
\endgroup%


==> plot_05.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plot_05.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00951861)%
    \put(0,0){\includegraphics[width=\unitlength]{plot_05.pdf}}%
    \put(0.14033333,0.0525){\makebox(0,0)[rb]{\smash{-6}}}%
    \put(0.14033333,0.17116667){\makebox(0,0)[rb]{\smash{-4}}}%
    \put(0.14033333,0.28983333){\makebox(0,0)[rb]{\smash{-2}}}%
    \put(0.14033333,0.40866667){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.14033333,0.52733333){\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.14033333,0.646){\makebox(0,0)[rb]{\smash{4}}}%
    \put(0.14033333,0.76466667){\makebox(0,0)[rb]{\smash{6}}}%
    \put(0.15416667,0.0225){\makebox(0,0)[b]{\smash{-6}}}%
    \put(0.27283333,0.0225){\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.3915,0.0225){\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.51033333,0.0225){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.629,0.0225){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.74766667,0.0225){\makebox(0,0)[b]{\smash{4}}}%
    \put(0.86633333,0.0225){\makebox(0,0)[b]{\smash{6}}}%
  \end{picture}%
\endgroup%


==> plot_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plot_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{361.56984375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00951861)%
    \put(0,0){\includegraphics[width=\unitlength]{plot_1.pdf}}%
    \put(0.02850526,0.04023146){\makebox(0,0)[rb]{\smash{-6}}}%
    \put(0.02850526,0.19776673){\makebox(0,0)[rb]{\smash{-4}}}%
    \put(0.02850526,0.35530199){\makebox(0,0)[rb]{\smash{-2}}}%
    \put(0.02850526,0.51305851){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.02850526,0.67059377){\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.02850526,0.82812903){\makebox(0,0)[rb]{\smash{4}}}%
    \put(0.02850526,0.98566429){\makebox(0,0)[rb]{\smash{6}}}%
    \put(0.04686962,0.00040513){\makebox(0,0)[b]{\smash{-6}}}%
    \put(0.20440488,0.00040513){\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.36194014,0.00040513){\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.51969666,0.00040513){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.67723192,0.00040513){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.83476718,0.00040513){\makebox(0,0)[b]{\smash{4}}}%
    \put(0.99230245,0.00040513){\makebox(0,0)[b]{\smash{6}}}%
  \end{picture}%
\endgroup%


==> plot_3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plot_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{361.56984375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00951861)%
    \put(0,0){\includegraphics[width=\unitlength]{plot_3.pdf}}%
    \put(0.02850526,0.04023146){\makebox(0,0)[rb]{\smash{-6}}}%
    \put(0.02850526,0.19776673){\makebox(0,0)[rb]{\smash{-4}}}%
    \put(0.02850526,0.35530199){\makebox(0,0)[rb]{\smash{-2}}}%
    \put(0.02850526,0.51305851){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.02850526,0.67059377){\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.02850526,0.82812903){\makebox(0,0)[rb]{\smash{4}}}%
    \put(0.02850526,0.98566429){\makebox(0,0)[rb]{\smash{6}}}%
    \put(0.04686962,0.00040513){\makebox(0,0)[b]{\smash{-6}}}%
    \put(0.20440488,0.00040513){\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.36194014,0.00040513){\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.51969666,0.00040513){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.67723192,0.00040513){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.83476718,0.00040513){\makebox(0,0)[b]{\smash{4}}}%
    \put(0.99230245,0.00040513){\makebox(0,0)[b]{\smash{6}}}%
  \end{picture}%
\endgroup%


==> plot_5.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plot_5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{361.56984375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00951861)%
    \put(0,0){\includegraphics[width=\unitlength]{plot_5.pdf}}%
    \put(0.02850526,0.04023146){\makebox(0,0)[rb]{\smash{-6}}}%
    \put(0.02850526,0.19776673){\makebox(0,0)[rb]{\smash{-4}}}%
    \put(0.02850526,0.35530199){\makebox(0,0)[rb]{\smash{-2}}}%
    \put(0.02850526,0.51305851){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.02850526,0.67059377){\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.02850526,0.82812903){\makebox(0,0)[rb]{\smash{4}}}%
    \put(0.02850526,0.98566429){\makebox(0,0)[rb]{\smash{6}}}%
    \put(0.04686962,0.00040513){\makebox(0,0)[b]{\smash{-6}}}%
    \put(0.20440488,0.00040513){\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.36194014,0.00040513){\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.51969666,0.00040513){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.67723192,0.00040513){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.83476718,0.00040513){\makebox(0,0)[b]{\smash{4}}}%
    \put(0.99230245,0.00040513){\makebox(0,0)[b]{\smash{6}}}%
  \end{picture}%
\endgroup%


==> plot_exemple502.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plot_exemple5 - 0.02.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{444.9653125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82031447)%
    \put(0,0){\includegraphics[width=\unitlength]{plot_exemple502.pdf}}%
    \put(0.04565402,0.03269128){\makebox(0,0)[rb]{\smash{-1}}}%
    \put(0.04565402,0.18641112){\makebox(0,0)[rb]{\smash{-0.8}}}%
    \put(0.04565402,0.33995118){\makebox(0,0)[rb]{\smash{-0.6}}}%
    \put(0.04565402,0.49367103){\makebox(0,0)[rb]{\smash{-0.4}}}%
    \put(0.04565402,0.64721109){\makebox(0,0)[rb]{\smash{-0.2}}}%
    \put(0.04565402,0.80093094){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.06057653,0.0003292){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.24791697,0.0003292){\makebox(0,0)[b]{\smash{0.2}}}%
    \put(0.43525742,0.0003292){\makebox(0,0)[b]{\smash{0.4}}}%
    \put(0.62277765,0.0003292){\makebox(0,0)[b]{\smash{0.6}}}%
    \put(0.8101181,0.0003292){\makebox(0,0)[b]{\smash{0.8}}}%
    \put(0.99745854,0.0003292){\makebox(0,0)[b]{\smash{1}}}%
  \end{picture}%
\endgroup%


==> plot_exemple506.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plot_exemple5 - 0.06.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{444.9653125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82031447)%
    \put(0,0){\includegraphics[width=\unitlength]{plot_exemple506.pdf}}%
    \put(0.04565402,0.03269128){\makebox(0,0)[rb]{\smash{-1}}}%
    \put(0.04565402,0.18641112){\makebox(0,0)[rb]{\smash{-0.8}}}%
    \put(0.04565402,0.33995118){\makebox(0,0)[rb]{\smash{-0.6}}}%
    \put(0.04565402,0.49367103){\makebox(0,0)[rb]{\smash{-0.4}}}%
    \put(0.04565402,0.64721109){\makebox(0,0)[rb]{\smash{-0.2}}}%
    \put(0.04565402,0.80093094){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.06057653,0.0003292){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.24791697,0.0003292){\makebox(0,0)[b]{\smash{0.2}}}%
    \put(0.43525742,0.0003292){\makebox(0,0)[b]{\smash{0.4}}}%
    \put(0.62277765,0.0003292){\makebox(0,0)[b]{\smash{0.6}}}%
    \put(0.8101181,0.0003292){\makebox(0,0)[b]{\smash{0.8}}}%
    \put(0.99745854,0.0003292){\makebox(0,0)[b]{\smash{1}}}%
  \end{picture}%
\endgroup%


==> plot_exemple510.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plot_exemple5 - 0.1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{444.9653125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82031447)%
    \put(0,0){\includegraphics[width=\unitlength]{plot_exemple510.pdf}}%
    \put(0.04565402,0.03269128){\makebox(0,0)[rb]{\smash{-1}}}%
    \put(0.04565402,0.18641112){\makebox(0,0)[rb]{\smash{-0.8}}}%
    \put(0.04565402,0.33995118){\makebox(0,0)[rb]{\smash{-0.6}}}%
    \put(0.04565402,0.49367103){\makebox(0,0)[rb]{\smash{-0.4}}}%
    \put(0.04565402,0.64721109){\makebox(0,0)[rb]{\smash{-0.2}}}%
    \put(0.04565402,0.80093094){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.06057653,0.0003292){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.24791697,0.0003292){\makebox(0,0)[b]{\smash{0.2}}}%
    \put(0.43525742,0.0003292){\makebox(0,0)[b]{\smash{0.4}}}%
    \put(0.62277765,0.0003292){\makebox(0,0)[b]{\smash{0.6}}}%
    \put(0.8101181,0.0003292){\makebox(0,0)[b]{\smash{0.8}}}%
    \put(0.99745854,0.0003292){\makebox(0,0)[b]{\smash{1}}}%
  \end{picture}%
\endgroup%


==> ranksVarMat.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ranksVarMat.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8)%
    \put(0,0){\includegraphics[width=\unitlength]{ranksVarMat.pdf}}%
    \put(0.07833333,0.0885){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.07833333,0.173){\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.07833333,0.2575){\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.07833333,0.342){\makebox(0,0)[rb]{\smash{3}}}%
    \put(0.07833333,0.42666667){\makebox(0,0)[rb]{\smash{4}}}%
    \put(0.07833333,0.51116667){\makebox(0,0)[rb]{\smash{5}}}%
    \put(0.07833333,0.59566667){\makebox(0,0)[rb]{\smash{6}}}%
    \put(0.07833333,0.68016667){\makebox(0,0)[rb]{\smash{7}}}%
    \put(0.07833333,0.76466667){\makebox(0,0)[rb]{\smash{8}}}%
    \put(0.10716667,0.0585){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.249,0.0585){\makebox(0,0)[b]{\smash{3}}}%
    \put(0.39083333,0.0585){\makebox(0,0)[b]{\smash{4}}}%
    \put(0.53283333,0.0585){\makebox(0,0)[b]{\smash{5}}}%
    \put(0.67466667,0.0585){\makebox(0,0)[b]{\smash{6}}}%
    \put(0.8165,0.0585){\makebox(0,0)[b]{\smash{7}}}%
    \put(0.95833333,0.0585){\makebox(0,0)[b]{\smash{8}}}%
    \put(0.02933333,0.434){\rotatebox{90}{\makebox(0,0)[b]{\smash{Estimated rank}}}}%
    \put(0.53266667,0.0135){\makebox(0,0)[b]{\smash{Actual rank of the matrix}}}%
    \put(0.46683333,0.73466667){\makebox(0,0)[rb]{\smash{Standard deviation}}}%
    \put(0.46683333,0.70466667){\makebox(0,0)[rb]{\smash{Criterion on SDD matrices}}}%
    \put(0.46683333,0.67466667){\makebox(0,0)[rb]{\smash{Random extraction}}}%
  \end{picture}%
\endgroup%


==> ranksVarMat025.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ranksVarMat025.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8)%
    \put(0,0){\includegraphics[width=\unitlength]{ranksVarMat025.pdf}}%
    \put(0.07833333,0.0885){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.07833333,0.173){\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.07833333,0.2575){\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.07833333,0.342){\makebox(0,0)[rb]{\smash{3}}}%
    \put(0.07833333,0.42666667){\makebox(0,0)[rb]{\smash{4}}}%
    \put(0.07833333,0.51116667){\makebox(0,0)[rb]{\smash{5}}}%
    \put(0.07833333,0.59566667){\makebox(0,0)[rb]{\smash{6}}}%
    \put(0.07833333,0.68016667){\makebox(0,0)[rb]{\smash{7}}}%
    \put(0.07833333,0.76466667){\makebox(0,0)[rb]{\smash{8}}}%
    \put(0.10716667,0.0585){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.249,0.0585){\makebox(0,0)[b]{\smash{3}}}%
    \put(0.39083333,0.0585){\makebox(0,0)[b]{\smash{4}}}%
    \put(0.53283333,0.0585){\makebox(0,0)[b]{\smash{5}}}%
    \put(0.67466667,0.0585){\makebox(0,0)[b]{\smash{6}}}%
    \put(0.8165,0.0585){\makebox(0,0)[b]{\smash{7}}}%
    \put(0.95833333,0.0585){\makebox(0,0)[b]{\smash{8}}}%
    \put(0.02933333,0.434){\rotatebox{90}{\makebox(0,0)[b]{\smash{Estimated rank}}}}%
    \put(0.53266667,0.0135){\makebox(0,0)[b]{\smash{Actual rank of the matrix before interval perturbation}}}%
    \put(0.46683333,0.73466667){\makebox(0,0)[rb]{\smash{Standard deviation}}}%
    \put(0.46683333,0.70466667){\makebox(0,0)[rb]{\smash{Criterion on SDD matrices}}}%
    \put(0.46683333,0.67466667){\makebox(0,0)[rb]{\smash{Random extraction}}}%
  \end{picture}%
\endgroup%


==> ranksVarMat05.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ranksVarMat05.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8)%
    \put(0,0){\includegraphics[width=\unitlength]{ranksVarMat05.pdf}}%
    \put(0.07833333,0.0885){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.07833333,0.173){\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.07833333,0.2575){\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.07833333,0.342){\makebox(0,0)[rb]{\smash{3}}}%
    \put(0.07833333,0.42666667){\makebox(0,0)[rb]{\smash{4}}}%
    \put(0.07833333,0.51116667){\makebox(0,0)[rb]{\smash{5}}}%
    \put(0.07833333,0.59566667){\makebox(0,0)[rb]{\smash{6}}}%
    \put(0.07833333,0.68016667){\makebox(0,0)[rb]{\smash{7}}}%
    \put(0.07833333,0.76466667){\makebox(0,0)[rb]{\smash{8}}}%
    \put(0.10716667,0.0585){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.249,0.0585){\makebox(0,0)[b]{\smash{3}}}%
    \put(0.39083333,0.0585){\makebox(0,0)[b]{\smash{4}}}%
    \put(0.53283333,0.0585){\makebox(0,0)[b]{\smash{5}}}%
    \put(0.67466667,0.0585){\makebox(0,0)[b]{\smash{6}}}%
    \put(0.8165,0.0585){\makebox(0,0)[b]{\smash{7}}}%
    \put(0.95833333,0.0585){\makebox(0,0)[b]{\smash{8}}}%
    \put(0.02933333,0.434){\rotatebox{90}{\makebox(0,0)[b]{\smash{Estimated rank}}}}%
    \put(0.53266667,0.0135){\makebox(0,0)[b]{\smash{Actual rank of the matrix before interval perturbation}}}%
    \put(0.46683333,0.73466667){\makebox(0,0)[rb]{\smash{Standard deviation}}}%
    \put(0.46683333,0.70466667){\makebox(0,0)[rb]{\smash{Criterion on SDD matrices}}}%
    \put(0.46683333,0.67466667){\makebox(0,0)[rb]{\smash{Random extraction}}}%
  \end{picture}%
\endgroup%

